Real-time beam-shaping without additional optical elements

Providing artificial light and enhancing the quality of the respective light sources is of continued interest in the fields of solid state-, condensed matter, and semiconductor physics. A lot of research has been done to increase luminous efficiency, lifetime and colour stability of such devices. However, the emission characteristics of a given light source don't necessarily comply with today's, often sophisticated applications. Here, beam-shaping deals with the transformation of a given light distribution into a customized one. This is achieved by secondary optical elements often sporting elaborate designs, where the actual light source takes up only a small fraction of the system's volume. Such designs limit the final light source to one permanent operation mode, which can only be overcome by employing mechanically-adjustable optical elements. Here, we show that organic light-emitting diodes (OLEDs) make real-time regulation of a beam-shape possible, without relying on secondary optical elements and without using any mechanical adjustment. For a red light-emitting two-unit OLED architecture, we demonstrate the ability of continuous tuning between strongly forward and strongly sideward emission, where the device efficiency is maintained at an application relevant level ranging between 6-8% external quantum efficiency (EQE) for any setting chosen. In combination with additional optical elements, customizable and tunable systems are possible, whereby the tuning stems from the light source itself rather than from the secondary optics.

==> PWM-spectra.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PWM-spectra.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1353.82462629bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47110627)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PWM-spectra.pdf}}%
    \put(0.04509316,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.06756626,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.09053833,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.11334775,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.13630987,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.15899127,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.1818155,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.20457821,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.22747383,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.14373122,0.27370259){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ \footnotesize Angle [$^\circ$]}}}%
    \put(0.04119172,0.36987485){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{550}}}%
    \put(0.04119172,0.40835841){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{650}}}%
    \put(0.04119172,0.44687892){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{750}}}%
    \put(0.00902564,0.38415912){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ \footnotesize Wavelength [nm]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PWM-spectra.pdf}}%
    \put(0.26815521,0.30485471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.26815521,0.33639081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.26815521,0.36731166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.26815521,0.39823252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.26815521,0.42915338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.26747553,0.45945301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.30387038,0.38688198){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ \footnotesize norm.SRI}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PWM-spectra.pdf}}%
    \put(0.04119172,0.33135436){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{450}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PWM-spectra.pdf}}%
    \put(0.2237675,0.33006253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.15945527,0.34089364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PWM-spectra.pdf}}%
    \put(0.39185312,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.41432622,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.43729827,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.46010771,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.48306983,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.50575121,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.52857543,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.55133815,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.57423378,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.49049118,0.27370259){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ \footnotesize Angle [$^\circ$]}}}%
    \put(0.38795165,0.36987485){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{550}}}%
    \put(0.38795165,0.40835841){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{650}}}%
    \put(0.38795165,0.44687892){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{750}}}%
    \put(0.3557856,0.38415912){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ \footnotesize Wavelength [nm]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PWM-spectra.pdf}}%
    \put(0.61491516,0.30485471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.61491516,0.33639081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.61491516,0.36731166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.61491516,0.39823252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.61491516,0.42915338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.61423547,0.45945301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.65063031,0.38688198){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ \footnotesize norm.SRI}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PWM-spectra.pdf}}%
    \put(0.38795165,0.33135436){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{450}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PWM-spectra.pdf}}%
    \put(0.57559054,0.33038754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.51130939,0.34122766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PWM-spectra.pdf}}%
    \put(0.73861306,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.76108615,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.78405819,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.80686763,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.82982975,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.85251116,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.87533535,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.89809809,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.92099371,0.29184061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.8372511,0.27606625){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ \footnotesize Angle [$^\circ$]}}}%
    \put(0.73471156,0.36987485){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{550}}}%
    \put(0.73471156,0.40835841){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{650}}}%
    \put(0.73471156,0.44687892){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{750}}}%
    \put(0.70254552,0.38415912){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ \footnotesize Wavelength [nm]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PWM-spectra.pdf}}%
    \put(0.96167506,0.30485471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.96167506,0.33639081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.96167506,0.36731166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.96167506,0.39823252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.96167506,0.42915338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.96099537,0.45945301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.99739023,0.38688198){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ \footnotesize norm.SRI}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PWM-spectra.pdf}}%
    \put(0.73471156,0.33135436){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{450}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PWM-spectra.pdf}}%
    \put(0.9178743,0.33017577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.85359308,0.34101588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{PWM-spectra.pdf}}%
    \put(0.04509319,0.02435214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.06756629,0.02435214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.09053832,0.02435214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.11334778,0.02435214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.1363099,0.02435214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.15899127,0.02435214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.1818155,0.02435214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.2045782,0.02435214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.22747382,0.02435214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.14373125,0.00621423){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ \footnotesize Angle [$^\circ$]}}}%
    \put(0.04119173,0.10238639){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{550}}}%
    \put(0.04119173,0.14086993){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{650}}}%
    \put(0.04119173,0.17939046){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{750}}}%
    \put(0.00902564,0.1166707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ \footnotesize Wavelength [nm]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{PWM-spectra.pdf}}%
    \put(0.26815521,0.03736624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.26815521,0.06355966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.26815521,0.08975315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.26815521,0.11594658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.26815521,0.14214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.26747552,0.16719238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.30387037,0.11939358){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ \footnotesize norm.SRI}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{PWM-spectra.pdf}}%
    \put(0.04119173,0.06386586){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{450}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{PWM-spectra.pdf}}%
    \put(0.26747552,0.19198857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{PWM-spectra.pdf}}%
    \put(0.2278308,0.06296414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.16351856,0.07379524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{PWM-spectra.pdf}}%
    \put(0.39185312,0.02435224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.41432622,0.02435224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.43729826,0.02435224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.4601077,0.02435224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.48306983,0.02435224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.50575121,0.02435224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.52857543,0.02435224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.55133814,0.02435224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.57423378,0.02435224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.49049117,0.00621427){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ \footnotesize Angle [$^\circ$]}}}%
    \put(0.38795165,0.10238646){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{550}}}%
    \put(0.38795165,0.14087003){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{650}}}%
    \put(0.38795165,0.17939053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{750}}}%
    \put(0.3557856,0.11667073){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ \footnotesize Wavelength [nm]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{PWM-spectra.pdf}}%
    \put(0.61412139,0.03736632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.61412139,0.06890242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.6134417,0.09982328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.6134417,0.13074413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.61423546,0.16166499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.61423546,0.19196462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.65063031,0.11939358){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ \footnotesize norm.SRI}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{PWM-spectra.pdf}}%
    \put(0.38795165,0.06386596){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{450}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{PWM-spectra.pdf}}%
    \put(0.57338739,0.06279236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.50910625,0.07363248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{PWM-spectra.pdf}}%
    \put(0.73861305,0.0243522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.76108615,0.0243522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.78405818,0.0243522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.80686764,0.0243522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.82982976,0.0243522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.85251112,0.0243522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.87533535,0.0243522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.89809806,0.0243522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.92099368,0.0243522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.8372511,0.00621429){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ \footnotesize Angle [$^\circ$]}}}%
    \put(0.73471158,0.1023864){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{550}}}%
    \put(0.73471158,0.14086994){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{650}}}%
    \put(0.73471158,0.17939047){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{750}}}%
    \put(0.70254549,0.11667068){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ \footnotesize Wavelength [nm]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{PWM-spectra.pdf}}%
    \put(0.96167507,0.03736626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.96167507,0.06355968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.96167507,0.08975317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.96167507,0.1159466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.96167507,0.14214002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.96099538,0.1671924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.99739023,0.11939359){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{ \footnotesize norm.SRI}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{PWM-spectra.pdf}}%
    \put(0.73471158,0.06386586){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{450}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{PWM-spectra.pdf}}%
    \put(0.96099538,0.19198858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{PWM-spectra.pdf}}%
    \put(0.91864784,0.06253087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.85436662,0.07337099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{PWM-spectra.pdf}}%
  \end{picture}%
\endgroup%

